Low-Distortion Clustering in Bounded Growth Graphs

The well-known clustering algorithm of Miller, Peng, and Xu (SPAA 2013) is useful for many applications, including low-diameter decomposition and low-energy distributed algorithms. One nice property of their clustering, shown in previous work by Chang, Dani, Hayes, and Pettie (PODC 2020), is that distances in the cluster graph are rescaled versions of distances in the original graph, up to an $O(\log n)$ distortion factor and rounding issues. Minimizing this distortion factor is important for efficiency in computing the clustering, as well as in further applications, once the clustering has been constructed. We prove that there exist graphs for which an $\Omega((\log n)^{1/3})$ distortion factor is necessary for any clustering. We also consider a class of nice graphs which we call uniformly bounded independence graphs. These include, for example, paths, lattice graphs, and "dense" unit disk graphs. For these graphs, we prove that clusterings of constant distortion always exist, and moreover, we give an efficient distributed algorithm to construct them. Our clustering algorithm is based on Voronoi cells centered at the vertices of a maximal independent set in a suitable power graph. Applications of our new clustering include low-energy simulation of distributed algorithms in the LOCAL, CONGEST, and RADIO-CONGEST models, as well as efficient approximate solutions to distributed combinatorial optimization problems. We complement these results with matching or nearly matching lower bounds.

==> 4dense.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Shape: Circle [id:dp6930041159656168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254,81) .. controls (254,79.34) and (255.34,78) .. (257,78) .. controls (258.66,78) and (260,79.34) .. (260,81) .. controls (260,82.66) and (258.66,84) .. (257,84) .. controls (255.34,84) and (254,82.66) .. (254,81) -- cycle ;
%Shape: Circle [id:dp172094388330724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514,111) .. controls (514,109.34) and (515.34,108) .. (517,108) .. controls (518.66,108) and (520,109.34) .. (520,111) .. controls (520,112.66) and (518.66,114) .. (517,114) .. controls (515.34,114) and (514,112.66) .. (514,111) -- cycle ;
%Straight Lines [id:da30350134560440334] 
\draw    (137,111) -- (517,111) ;
%Shape: Circle [id:dp2541886411191179] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (179,111) .. controls (179,109.34) and (180.34,108) .. (182,108) .. controls (183.66,108) and (185,109.34) .. (185,111) .. controls (185,112.66) and (183.66,114) .. (182,114) .. controls (180.34,114) and (179,112.66) .. (179,111) -- cycle ;
%Shape: Circle [id:dp6300351905433286] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (137,111) .. controls (137,86.15) and (157.15,66) .. (182,66) .. controls (206.85,66) and (227,86.15) .. (227,111) .. controls (227,135.85) and (206.85,156) .. (182,156) .. controls (157.15,156) and (137,135.85) .. (137,111) -- cycle ;

%Shape: Circle [id:dp4921246608930918] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (269,111) .. controls (269,109.34) and (270.34,108) .. (272,108) .. controls (273.66,108) and (275,109.34) .. (275,111) .. controls (275,112.66) and (273.66,114) .. (272,114) .. controls (270.34,114) and (269,112.66) .. (269,111) -- cycle ;
%Shape: Circle [id:dp8975809278333398] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (227,111) .. controls (227,86.15) and (247.15,66) .. (272,66) .. controls (296.85,66) and (317,86.15) .. (317,111) .. controls (317,135.85) and (296.85,156) .. (272,156) .. controls (247.15,156) and (227,135.85) .. (227,111) -- cycle ;

%Shape: Circle [id:dp9574107328977712] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (359,111) .. controls (359,109.34) and (360.34,108) .. (362,108) .. controls (363.66,108) and (365,109.34) .. (365,111) .. controls (365,112.66) and (363.66,114) .. (362,114) .. controls (360.34,114) and (359,112.66) .. (359,111) -- cycle ;
%Shape: Circle [id:dp29987583691921316] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (317,111) .. controls (317,86.15) and (337.15,66) .. (362,66) .. controls (386.85,66) and (407,86.15) .. (407,111) .. controls (407,135.85) and (386.85,156) .. (362,156) .. controls (337.15,156) and (317,135.85) .. (317,111) -- cycle ;

%Shape: Circle [id:dp4245053115057822] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (449,111) .. controls (449,109.34) and (450.34,108) .. (452,108) .. controls (453.66,108) and (455,109.34) .. (455,111) .. controls (455,112.66) and (453.66,114) .. (452,114) .. controls (450.34,114) and (449,112.66) .. (449,111) -- cycle ;
%Shape: Circle [id:dp5440662716504603] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (407,111) .. controls (407,86.15) and (427.15,66) .. (452,66) .. controls (476.85,66) and (497,86.15) .. (497,111) .. controls (497,135.85) and (476.85,156) .. (452,156) .. controls (427.15,156) and (407,135.85) .. (407,111) -- cycle ;

%Shape: Circle [id:dp21754929821541524] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (539,111) .. controls (539,109.34) and (540.34,108) .. (542,108) .. controls (543.66,108) and (545,109.34) .. (545,111) .. controls (545,112.66) and (543.66,114) .. (542,114) .. controls (540.34,114) and (539,112.66) .. (539,111) -- cycle ;
%Shape: Circle [id:dp969858363695713] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (497,111) .. controls (497,86.15) and (517.15,66) .. (542,66) .. controls (566.85,66) and (587,86.15) .. (587,111) .. controls (587,135.85) and (566.85,156) .. (542,156) .. controls (517.15,156) and (497,135.85) .. (497,111) -- cycle ;

%Shape: Circle [id:dp5711036163880514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134,111) .. controls (134,109.34) and (135.34,108) .. (137,108) .. controls (138.66,108) and (140,109.34) .. (140,111) .. controls (140,112.66) and (138.66,114) .. (137,114) .. controls (135.34,114) and (134,112.66) .. (134,111) -- cycle ;
%Shape: Circle [id:dp036699775500982135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384,136) .. controls (384,134.34) and (385.34,133) .. (387,133) .. controls (388.66,133) and (390,134.34) .. (390,136) .. controls (390,137.66) and (388.66,139) .. (387,139) .. controls (385.34,139) and (384,137.66) .. (384,136) -- cycle ;
%Shape: Circle [id:dp9689155087624346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424,91) .. controls (424,89.34) and (425.34,88) .. (427,88) .. controls (428.66,88) and (430,89.34) .. (430,91) .. controls (430,92.66) and (428.66,94) .. (427,94) .. controls (425.34,94) and (424,92.66) .. (424,91) -- cycle ;
%Straight Lines [id:da98834097963915] 
\draw [line width=1.5]    (137,111) -- (257,81) ;
%Straight Lines [id:da8781292316346285] 
\draw [line width=1.5]    (257,81) -- (387,136) ;
%Straight Lines [id:da8730368328717797] 
\draw [line width=1.5]    (387,136) -- (427,91) ;
%Straight Lines [id:da02901234890852189] 
\draw [line width=1.5]    (427,91) -- (517,111) ;
%Straight Lines [id:da6704342904048779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137,177) -- (182,177) ;
\draw [shift={(182,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(137,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;


% Text Node
\draw (145,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1/4$};
% Text Node
\draw (115,90.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (519,90.4) node [anchor=north west][inner sep=0.75pt]    {$v$};


\end{tikzpicture}

==> adaptive.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_k398lmzgf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_k398lmzgf}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Circle [id:dp040588228726264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,102) .. controls (94,100.34) and (95.34,99) .. (97,99) .. controls (98.66,99) and (100,100.34) .. (100,102) .. controls (100,103.66) and (98.66,105) .. (97,105) .. controls (95.34,105) and (94,103.66) .. (94,102) -- cycle ;
%Shape: Circle [id:dp040808737295831454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594,102) .. controls (594,100.34) and (595.34,99) .. (597,99) .. controls (598.66,99) and (600,100.34) .. (600,102) .. controls (600,103.66) and (598.66,105) .. (597,105) .. controls (595.34,105) and (594,103.66) .. (594,102) -- cycle ;
%Straight Lines [id:da12265373741627372] 
\draw    (97,102) -- (597,102) ;
%Shape: Square [id:dp5838901402559364] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (187,42) -- (307,42) -- (307,162) -- (187,162) -- cycle ;
%Shape: Circle [id:dp34929189991927734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269,140) .. controls (269,138.34) and (270.34,137) .. (272,137) .. controls (273.66,137) and (275,138.34) .. (275,140) .. controls (275,141.66) and (273.66,143) .. (272,143) .. controls (270.34,143) and (269,141.66) .. (269,140) -- cycle ;
%Shape: Circle [id:dp18550513844780503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184,60) .. controls (184,58.34) and (185.34,57) .. (187,57) .. controls (188.66,57) and (190,58.34) .. (190,60) .. controls (190,61.66) and (188.66,63) .. (187,63) .. controls (185.34,63) and (184,61.66) .. (184,60) -- cycle ;
%Shape: Square [id:dp5211127937980997] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (272,42) -- (392,42) -- (392,162) -- (272,162) -- cycle ;
%Shape: Circle [id:dp03516288246257404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,85) .. controls (334,83.34) and (335.34,82) .. (337,82) .. controls (338.66,82) and (340,83.34) .. (340,85) .. controls (340,86.66) and (338.66,88) .. (337,88) .. controls (335.34,88) and (334,86.66) .. (334,85) -- cycle ;
%Shape: Square [id:dp48719918023307285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (337,42) -- (457,42) -- (457,162) -- (337,162) -- cycle ;
%Shape: Circle [id:dp01581185390658746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399,152) .. controls (399,150.34) and (400.34,149) .. (402,149) .. controls (403.66,149) and (405,150.34) .. (405,152) .. controls (405,153.66) and (403.66,155) .. (402,155) .. controls (400.34,155) and (399,153.66) .. (399,152) -- cycle ;
%Shape: Circle [id:dp9140797344520484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497,70) .. controls (497,68.34) and (498.34,67) .. (500,67) .. controls (501.66,67) and (503,68.34) .. (503,70) .. controls (503,71.66) and (501.66,73) .. (500,73) .. controls (498.34,73) and (497,71.66) .. (497,70) -- cycle ;
%Shape: Square [id:dp7274433766521207] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (401,42) -- (521,42) -- (521,162) -- (401,162) -- cycle ;
%Shape: Square [id:dp7839059348166055] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (501,42) -- (621,42) -- (621,162) -- (501,162) -- cycle ;
%Straight Lines [id:da5415971242793423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (97,102) -- (187,60) ;
%Straight Lines [id:da24335318629949465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187,60) -- (272,140) ;
%Straight Lines [id:da03439256369863153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (337,85) -- (272,140) ;
%Straight Lines [id:da6756289724572322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (337,85) -- (402,152) ;
%Straight Lines [id:da49143825190050294] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (500,70) -- (402,152) ;
%Straight Lines [id:da06991753022627378] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (500,70) -- (597,102) ;
%Shape: Square [id:dp7896281061946369] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (97,42) -- (217,42) -- (217,162) -- (97,162) -- cycle ;

%Shape: Circle [id:dp743739342902624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,310) .. controls (233,308.34) and (234.34,307) .. (236,307) .. controls (237.66,307) and (239,308.34) .. (239,310) .. controls (239,311.66) and (237.66,313) .. (236,313) .. controls (234.34,313) and (233,311.66) .. (233,310) -- cycle ;
%Straight Lines [id:da5927661095903165] 
\draw    (236,310) -- (496,310) ;
%Shape: Circle [id:dp30154781272016296] 
\draw  [fill={rgb, 255:red, 19; green, 120; blue, 235 }  ,fill opacity=1 ] (303,250) .. controls (303,248.34) and (304.34,247) .. (306,247) .. controls (307.66,247) and (309,248.34) .. (309,250) .. controls (309,251.66) and (307.66,253) .. (306,253) .. controls (304.34,253) and (303,251.66) .. (303,250) -- cycle ;
%Shape: Circle [id:dp3770812424003358] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (259,332) .. controls (259,330.34) and (260.34,329) .. (262,329) .. controls (263.66,329) and (265,330.34) .. (265,332) .. controls (265,333.66) and (263.66,335) .. (262,335) .. controls (260.34,335) and (259,333.66) .. (259,332) -- cycle ;
%Shape: Square [id:dp39310756749362885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (306,235) -- (456,235) -- (456,385) -- (306,385) -- cycle ;
%Shape: Circle [id:dp5665887096568039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396,365) .. controls (396,363.34) and (397.34,362) .. (399,362) .. controls (400.66,362) and (402,363.34) .. (402,365) .. controls (402,366.66) and (400.66,368) .. (399,368) .. controls (397.34,368) and (396,366.66) .. (396,365) -- cycle ;
%Shape: Square [id:dp5148361280543101] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (236,235) -- (386,235) -- (386,385) -- (236,385) -- cycle ;
%Shape: Circle [id:dp5958753276153854] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (279,293) .. controls (279,291.34) and (280.34,290) .. (282,290) .. controls (283.66,290) and (285,291.34) .. (285,293) .. controls (285,294.66) and (283.66,296) .. (282,296) .. controls (280.34,296) and (279,294.66) .. (279,293) -- cycle ;
%Shape: Rectangle [id:dp0659860426740011] 
\draw  [draw opacity=0][pattern=_k398lmzgf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (306,234.5) -- (386,234.5) -- (386,385) -- (306,385) -- cycle ;
%Straight Lines [id:da5293463542698558] 
\draw [color={rgb, 255:red, 4; green, 114; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (306,250) -- (236,310) ;
%Straight Lines [id:da2756916070151918] 
\draw [color={rgb, 255:red, 4; green, 118; blue, 248 }  ,draw opacity=1 ][line width=1.5]    (306,250) -- (399,365) ;


% Text Node
\draw (206,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$u$};
% Text Node
\draw (76,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$u$};
% Text Node
\draw (599,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v$};


\end{tikzpicture}






% \tikzset{
% pattern size/.store in=\mcSize, 
% pattern size = 5pt,
% pattern thickness/.store in=\mcThickness, 
% pattern thickness = 0.3pt,
% pattern radius/.store in=\mcRadius, 
% pattern radius = 1pt}
% \makeatletter
% \pgfutil@ifundefined{pgf@pattern@name@_1lfryvwjb}{
% \pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1lfryvwjb}
% {\pgfqpoint{0pt}{-\mcThickness}}
% {\pgfpoint{\mcSize}{\mcSize}}
% {\pgfpoint{\mcSize}{\mcSize}}
% {
% \pgfsetcolor{\tikz@pattern@color}
% \pgfsetlinewidth{\mcThickness}
% \pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
% \pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
% \pgfusepath{stroke}
% }}
% \makeatother
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

% %Shape: Circle [id:dp040588228726264] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,102) .. controls (85,100.34) and (86.34,99) .. (88,99) .. controls (89.66,99) and (91,100.34) .. (91,102) .. controls (91,103.66) and (89.66,105) .. (88,105) .. controls (86.34,105) and (85,103.66) .. (85,102) -- cycle ;
% %Shape: Circle [id:dp040808737295831454] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585,102) .. controls (585,100.34) and (586.34,99) .. (588,99) .. controls (589.66,99) and (591,100.34) .. (591,102) .. controls (591,103.66) and (589.66,105) .. (588,105) .. controls (586.34,105) and (585,103.66) .. (585,102) -- cycle ;
% %Straight Lines [id:da12265373741627372] 
% \draw    (88,102) -- (588,102) ;
% %Shape: Square [id:dp5838901402559364] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (178,42) -- (298,42) -- (298,162) -- (178,162) -- cycle ;
% %Shape: Circle [id:dp34929189991927734] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,140) .. controls (260,138.34) and (261.34,137) .. (263,137) .. controls (264.66,137) and (266,138.34) .. (266,140) .. controls (266,141.66) and (264.66,143) .. (263,143) .. controls (261.34,143) and (260,141.66) .. (260,140) -- cycle ;
% %Shape: Circle [id:dp18550513844780503] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,60) .. controls (175,58.34) and (176.34,57) .. (178,57) .. controls (179.66,57) and (181,58.34) .. (181,60) .. controls (181,61.66) and (179.66,63) .. (178,63) .. controls (176.34,63) and (175,61.66) .. (175,60) -- cycle ;
% %Shape: Square [id:dp5211127937980997] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (263,42) -- (383,42) -- (383,162) -- (263,162) -- cycle ;
% %Shape: Circle [id:dp03516288246257404] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,85) .. controls (325,83.34) and (326.34,82) .. (328,82) .. controls (329.66,82) and (331,83.34) .. (331,85) .. controls (331,86.66) and (329.66,88) .. (328,88) .. controls (326.34,88) and (325,86.66) .. (325,85) -- cycle ;
% %Shape: Square [id:dp48719918023307285] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (328,42) -- (448,42) -- (448,162) -- (328,162) -- cycle ;
% %Shape: Circle [id:dp01581185390658746] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,152) .. controls (390,150.34) and (391.34,149) .. (393,149) .. controls (394.66,149) and (396,150.34) .. (396,152) .. controls (396,153.66) and (394.66,155) .. (393,155) .. controls (391.34,155) and (390,153.66) .. (390,152) -- cycle ;
% %Shape: Circle [id:dp9140797344520484] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488,70) .. controls (488,68.34) and (489.34,67) .. (491,67) .. controls (492.66,67) and (494,68.34) .. (494,70) .. controls (494,71.66) and (492.66,73) .. (491,73) .. controls (489.34,73) and (488,71.66) .. (488,70) -- cycle ;
% %Shape: Square [id:dp7274433766521207] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (392,42) -- (512,42) -- (512,162) -- (392,162) -- cycle ;
% %Shape: Square [id:dp7839059348166055] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (492,42) -- (612,42) -- (612,162) -- (492,162) -- cycle ;
% %Straight Lines [id:da5415971242793423] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (88,102) -- (178,60) ;
% %Straight Lines [id:da24335318629949465] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (178,60) -- (263,140) ;
% %Straight Lines [id:da03439256369863153] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328,85) -- (263,140) ;
% %Straight Lines [id:da6756289724572322] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328,85) -- (393,152) ;
% %Straight Lines [id:da49143825190050294] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (491,70) -- (393,152) ;
% %Straight Lines [id:da06991753022627378] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (491,70) -- (588,102) ;
% %Shape: Square [id:dp7896281061946369] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (88,42) -- (208,42) -- (208,162) -- (88,162) -- cycle ;

% %Shape: Circle [id:dp743739342902624] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,349) .. controls (234,347.34) and (235.34,346) .. (237,346) .. controls (238.66,346) and (240,347.34) .. (240,349) .. controls (240,350.66) and (238.66,352) .. (237,352) .. controls (235.34,352) and (234,350.66) .. (234,349) -- cycle ;
% %Straight Lines [id:da5927661095903165] 
% \draw    (237,349) -- (497,349) ;
% %Shape: Circle [id:dp30154781272016296] 
% \draw  [fill={rgb, 255:red, 19; green, 120; blue, 235 }  ,fill opacity=1 ] (304,289) .. controls (304,287.34) and (305.34,286) .. (307,286) .. controls (308.66,286) and (310,287.34) .. (310,289) .. controls (310,290.66) and (308.66,292) .. (307,292) .. controls (305.34,292) and (304,290.66) .. (304,289) -- cycle ;
% %Shape: Circle [id:dp3770812424003358] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (260,371) .. controls (260,369.34) and (261.34,368) .. (263,368) .. controls (264.66,368) and (266,369.34) .. (266,371) .. controls (266,372.66) and (264.66,374) .. (263,374) .. controls (261.34,374) and (260,372.66) .. (260,371) -- cycle ;
% %Shape: Square [id:dp39310756749362885] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (307,274) -- (457,274) -- (457,424) -- (307,424) -- cycle ;
% %Shape: Circle [id:dp5665887096568039] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,404) .. controls (397,402.34) and (398.34,401) .. (400,401) .. controls (401.66,401) and (403,402.34) .. (403,404) .. controls (403,405.66) and (401.66,407) .. (400,407) .. controls (398.34,407) and (397,405.66) .. (397,404) -- cycle ;
% %Shape: Square [id:dp5148361280543101] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (237,274) -- (387,274) -- (387,424) -- (237,424) -- cycle ;
% %Shape: Circle [id:dp5958753276153854] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (280,332) .. controls (280,330.34) and (281.34,329) .. (283,329) .. controls (284.66,329) and (286,330.34) .. (286,332) .. controls (286,333.66) and (284.66,335) .. (283,335) .. controls (281.34,335) and (280,333.66) .. (280,332) -- cycle ;
% %Shape: Rectangle [id:dp0659860426740011] 
% \draw  [draw opacity=0][pattern=_1lfryvwjb,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (307,273.5) -- (387,273.5) -- (387,424) -- (307,424) -- cycle ;
% %Straight Lines [id:da5293463542698558] 
% \draw [color={rgb, 255:red, 4; green, 114; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (307,289) -- (237,349) ;
% %Straight Lines [id:da2756916070151918] 
% \draw [color={rgb, 255:red, 4; green, 118; blue, 248 }  ,draw opacity=1 ][line width=1.5]    (307,289) -- (400,404) ;


% % Text Node
% \draw (207,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$u$};
% % Text Node
% \draw (67,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$u$};
% % Text Node
% \draw (590,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v$};


% \end{tikzpicture}

==> comb.tex <==
\begin{figure}
% COMB GRAPH
\centering 
\vspace{1.5cm}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
%uncomment if require: \path (0,990); %set diagram left start at 0, and has height of 990
%Shape: Circle [id:dp2587311524550333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,76) .. controls (152,74.34) and (153.34,73) .. (155,73) .. controls (156.66,73) and (158,74.34) .. (158,76) .. controls (158,77.66) and (156.66,79) .. (155,79) .. controls (153.34,79) and (152,77.66) .. (152,76) -- cycle ;
%Shape: Circle [id:dp014869945721130984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,176) .. controls (152,174.34) and (153.34,173) .. (155,173) .. controls (156.66,173) and (158,174.34) .. (158,176) .. controls (158,177.66) and (156.66,179) .. (155,179) .. controls (153.34,179) and (152,177.66) .. (152,176) -- cycle ;
%Shape: Circle [id:dp6816985530046722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,226) .. controls (152,224.34) and (153.34,223) .. (155,223) .. controls (156.66,223) and (158,224.34) .. (158,226) .. controls (158,227.66) and (156.66,229) .. (155,229) .. controls (153.34,229) and (152,227.66) .. (152,226) -- cycle ;
%Shape: Circle [id:dp19680555126387933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,126) .. controls (152,124.34) and (153.34,123) .. (155,123) .. controls (156.66,123) and (158,124.34) .. (158,126) .. controls (158,127.66) and (156.66,129) .. (155,129) .. controls (153.34,129) and (152,127.66) .. (152,126) -- cycle ;
%Shape: Circle [id:dp44689344545946064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,276) .. controls (152,274.34) and (153.34,273) .. (155,273) .. controls (156.66,273) and (158,274.34) .. (158,276) .. controls (158,277.66) and (156.66,279) .. (155,279) .. controls (153.34,279) and (152,277.66) .. (152,276) -- cycle ;
%Shape: Circle [id:dp6854540032791983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,326) .. controls (152,324.34) and (153.34,323) .. (155,323) .. controls (156.66,323) and (158,324.34) .. (158,326) .. controls (158,327.66) and (156.66,329) .. (155,329) .. controls (153.34,329) and (152,327.66) .. (152,326) -- cycle ;
%Straight Lines [id:da7771608959485019] 
\draw    (155,76) -- (155,376) ;
%Shape: Circle [id:dp7026718679982527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,376) .. controls (152,374.34) and (153.34,373) .. (155,373) .. controls (156.66,373) and (158,374.34) .. (158,376) .. controls (158,377.66) and (156.66,379) .. (155,379) .. controls (153.34,379) and (152,377.66) .. (152,376) -- cycle ;
%Shape: Circle [id:dp7200813057157569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,76) .. controls (212,74.34) and (213.34,73) .. (215,73) .. controls (216.66,73) and (218,74.34) .. (218,76) .. controls (218,77.66) and (216.66,79) .. (215,79) .. controls (213.34,79) and (212,77.66) .. (212,76) -- cycle ;
%Shape: Circle [id:dp2944411341250752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,176) .. controls (212,174.34) and (213.34,173) .. (215,173) .. controls (216.66,173) and (218,174.34) .. (218,176) .. controls (218,177.66) and (216.66,179) .. (215,179) .. controls (213.34,179) and (212,177.66) .. (212,176) -- cycle ;
%Shape: Circle [id:dp9259160897926126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,226) .. controls (212,224.34) and (213.34,223) .. (215,223) .. controls (216.66,223) and (218,224.34) .. (218,226) .. controls (218,227.66) and (216.66,229) .. (215,229) .. controls (213.34,229) and (212,227.66) .. (212,226) -- cycle ;
%Shape: Circle [id:dp7313715356064103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,126) .. controls (212,124.34) and (213.34,123) .. (215,123) .. controls (216.66,123) and (218,124.34) .. (218,126) .. controls (218,127.66) and (216.66,129) .. (215,129) .. controls (213.34,129) and (212,127.66) .. (212,126) -- cycle ;
%Shape: Circle [id:dp7193977518475474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,276) .. controls (212,274.34) and (213.34,273) .. (215,273) .. controls (216.66,273) and (218,274.34) .. (218,276) .. controls (218,277.66) and (216.66,279) .. (215,279) .. controls (213.34,279) and (212,277.66) .. (212,276) -- cycle ;
%Shape: Circle [id:dp09808827081170368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,326) .. controls (212,324.34) and (213.34,323) .. (215,323) .. controls (216.66,323) and (218,324.34) .. (218,326) .. controls (218,327.66) and (216.66,329) .. (215,329) .. controls (213.34,329) and (212,327.66) .. (212,326) -- cycle ;
%Straight Lines [id:da13690322741312122] 
\draw    (215,76) -- (215,376) ;
%Shape: Circle [id:dp960129715435567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,376) .. controls (212,374.34) and (213.34,373) .. (215,373) .. controls (216.66,373) and (218,374.34) .. (218,376) .. controls (218,377.66) and (216.66,379) .. (215,379) .. controls (213.34,379) and (212,377.66) .. (212,376) -- cycle ;
%Shape: Circle [id:dp8164645469598908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,76) .. controls (272,74.34) and (273.34,73) .. (275,73) .. controls (276.66,73) and (278,74.34) .. (278,76) .. controls (278,77.66) and (276.66,79) .. (275,79) .. controls (273.34,79) and (272,77.66) .. (272,76) -- cycle ;
%Shape: Circle [id:dp759116280179555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,176) .. controls (272,174.34) and (273.34,173) .. (275,173) .. controls (276.66,173) and (278,174.34) .. (278,176) .. controls (278,177.66) and (276.66,179) .. (275,179) .. controls (273.34,179) and (272,177.66) .. (272,176) -- cycle ;
%Shape: Circle [id:dp9321907749156795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,226) .. controls (272,224.34) and (273.34,223) .. (275,223) .. controls (276.66,223) and (278,224.34) .. (278,226) .. controls (278,227.66) and (276.66,229) .. (275,229) .. controls (273.34,229) and (272,227.66) .. (272,226) -- cycle ;
%Shape: Circle [id:dp6492490222522447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,126) .. controls (272,124.34) and (273.34,123) .. (275,123) .. controls (276.66,123) and (278,124.34) .. (278,126) .. controls (278,127.66) and (276.66,129) .. (275,129) .. controls (273.34,129) and (272,127.66) .. (272,126) -- cycle ;
%Shape: Circle [id:dp45092215947560255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,276) .. controls (272,274.34) and (273.34,273) .. (275,273) .. controls (276.66,273) and (278,274.34) .. (278,276) .. controls (278,277.66) and (276.66,279) .. (275,279) .. controls (273.34,279) and (272,277.66) .. (272,276) -- cycle ;
%Shape: Circle [id:dp6722645132165406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,326) .. controls (272,324.34) and (273.34,323) .. (275,323) .. controls (276.66,323) and (278,324.34) .. (278,326) .. controls (278,327.66) and (276.66,329) .. (275,329) .. controls (273.34,329) and (272,327.66) .. (272,326) -- cycle ;
%Straight Lines [id:da48872347288613804] 
\draw    (275,76) -- (275,376) ;
%Shape: Circle [id:dp2311602729173854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,376) .. controls (272,374.34) and (273.34,373) .. (275,373) .. controls (276.66,373) and (278,374.34) .. (278,376) .. controls (278,377.66) and (276.66,379) .. (275,379) .. controls (273.34,379) and (272,377.66) .. (272,376) -- cycle ;
%Shape: Circle [id:dp11864797418501771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,76) .. controls (332,74.34) and (333.34,73) .. (335,73) .. controls (336.66,73) and (338,74.34) .. (338,76) .. controls (338,77.66) and (336.66,79) .. (335,79) .. controls (333.34,79) and (332,77.66) .. (332,76) -- cycle ;
%Shape: Circle [id:dp04585733209338727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,176) .. controls (332,174.34) and (333.34,173) .. (335,173) .. controls (336.66,173) and (338,174.34) .. (338,176) .. controls (338,177.66) and (336.66,179) .. (335,179) .. controls (333.34,179) and (332,177.66) .. (332,176) -- cycle ;
%Shape: Circle [id:dp4890037070975579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,226) .. controls (332,224.34) and (333.34,223) .. (335,223) .. controls (336.66,223) and (338,224.34) .. (338,226) .. controls (338,227.66) and (336.66,229) .. (335,229) .. controls (333.34,229) and (332,227.66) .. (332,226) -- cycle ;
%Shape: Circle [id:dp976018972371639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,126) .. controls (332,124.34) and (333.34,123) .. (335,123) .. controls (336.66,123) and (338,124.34) .. (338,126) .. controls (338,127.66) and (336.66,129) .. (335,129) .. controls (333.34,129) and (332,127.66) .. (332,126) -- cycle ;
%Shape: Circle [id:dp30120775564961444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,276) .. controls (332,274.34) and (333.34,273) .. (335,273) .. controls (336.66,273) and (338,274.34) .. (338,276) .. controls (338,277.66) and (336.66,279) .. (335,279) .. controls (333.34,279) and (332,277.66) .. (332,276) -- cycle ;
%Shape: Circle [id:dp12891847909308618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,326) .. controls (332,324.34) and (333.34,323) .. (335,323) .. controls (336.66,323) and (338,324.34) .. (338,326) .. controls (338,327.66) and (336.66,329) .. (335,329) .. controls (333.34,329) and (332,327.66) .. (332,326) -- cycle ;
%Straight Lines [id:da7099335015031658] 
\draw    (335,76) -- (335,376) ;
%Shape: Circle [id:dp9086069446725706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,376) .. controls (332,374.34) and (333.34,373) .. (335,373) .. controls (336.66,373) and (338,374.34) .. (338,376) .. controls (338,377.66) and (336.66,379) .. (335,379) .. controls (333.34,379) and (332,377.66) .. (332,376) -- cycle ;
%Shape: Circle [id:dp18383627485956566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,76) .. controls (392,74.34) and (393.34,73) .. (395,73) .. controls (396.66,73) and (398,74.34) .. (398,76) .. controls (398,77.66) and (396.66,79) .. (395,79) .. controls (393.34,79) and (392,77.66) .. (392,76) -- cycle ;
%Shape: Circle [id:dp28534264052318825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,176) .. controls (392,174.34) and (393.34,173) .. (395,173) .. controls (396.66,173) and (398,174.34) .. (398,176) .. controls (398,177.66) and (396.66,179) .. (395,179) .. controls (393.34,179) and (392,177.66) .. (392,176) -- cycle ;
%Shape: Circle [id:dp8591092517262209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,226) .. controls (392,224.34) and (393.34,223) .. (395,223) .. controls (396.66,223) and (398,224.34) .. (398,226) .. controls (398,227.66) and (396.66,229) .. (395,229) .. controls (393.34,229) and (392,227.66) .. (392,226) -- cycle ;
%Shape: Circle [id:dp8185273722809372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,126) .. controls (392,124.34) and (393.34,123) .. (395,123) .. controls (396.66,123) and (398,124.34) .. (398,126) .. controls (398,127.66) and (396.66,129) .. (395,129) .. controls (393.34,129) and (392,127.66) .. (392,126) -- cycle ;
%Shape: Circle [id:dp19075873246767494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,276) .. controls (392,274.34) and (393.34,273) .. (395,273) .. controls (396.66,273) and (398,274.34) .. (398,276) .. controls (398,277.66) and (396.66,279) .. (395,279) .. controls (393.34,279) and (392,277.66) .. (392,276) -- cycle ;
%Shape: Circle [id:dp26653190208444566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,326) .. controls (392,324.34) and (393.34,323) .. (395,323) .. controls (396.66,323) and (398,324.34) .. (398,326) .. controls (398,327.66) and (396.66,329) .. (395,329) .. controls (393.34,329) and (392,327.66) .. (392,326) -- cycle ;
%Straight Lines [id:da8679800829217188] 
\draw    (395,76) -- (395,376) ;
%Shape: Circle [id:dp0028476243356585496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,376) .. controls (392,374.34) and (393.34,373) .. (395,373) .. controls (396.66,373) and (398,374.34) .. (398,376) .. controls (398,377.66) and (396.66,379) .. (395,379) .. controls (393.34,379) and (392,377.66) .. (392,376) -- cycle ;
%Shape: Circle [id:dp2313444491890302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,76) .. controls (452,74.34) and (453.34,73) .. (455,73) .. controls (456.66,73) and (458,74.34) .. (458,76) .. controls (458,77.66) and (456.66,79) .. (455,79) .. controls (453.34,79) and (452,77.66) .. (452,76) -- cycle ;
%Shape: Circle [id:dp7638463936901783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,176) .. controls (452,174.34) and (453.34,173) .. (455,173) .. controls (456.66,173) and (458,174.34) .. (458,176) .. controls (458,177.66) and (456.66,179) .. (455,179) .. controls (453.34,179) and (452,177.66) .. (452,176) -- cycle ;
%Shape: Circle [id:dp42429191813441114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,226) .. controls (452,224.34) and (453.34,223) .. (455,223) .. controls (456.66,223) and (458,224.34) .. (458,226) .. controls (458,227.66) and (456.66,229) .. (455,229) .. controls (453.34,229) and (452,227.66) .. (452,226) -- cycle ;
%Shape: Circle [id:dp7367835135819789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,126) .. controls (452,124.34) and (453.34,123) .. (455,123) .. controls (456.66,123) and (458,124.34) .. (458,126) .. controls (458,127.66) and (456.66,129) .. (455,129) .. controls (453.34,129) and (452,127.66) .. (452,126) -- cycle ;
%Shape: Circle [id:dp9696268030577602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,276) .. controls (452,274.34) and (453.34,273) .. (455,273) .. controls (456.66,273) and (458,274.34) .. (458,276) .. controls (458,277.66) and (456.66,279) .. (455,279) .. controls (453.34,279) and (452,277.66) .. (452,276) -- cycle ;
%Shape: Circle [id:dp2740174543624654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,326) .. controls (452,324.34) and (453.34,323) .. (455,323) .. controls (456.66,323) and (458,324.34) .. (458,326) .. controls (458,327.66) and (456.66,329) .. (455,329) .. controls (453.34,329) and (452,327.66) .. (452,326) -- cycle ;
%Straight Lines [id:da8812687841818838] 
\draw    (455,76) -- (455,376) ;
%Shape: Circle [id:dp195819447569622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,376) .. controls (452,374.34) and (453.34,373) .. (455,373) .. controls (456.66,373) and (458,374.34) .. (458,376) .. controls (458,377.66) and (456.66,379) .. (455,379) .. controls (453.34,379) and (452,377.66) .. (452,376) -- cycle ;
%Shape: Circle [id:dp05205069431524101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,76) .. controls (512,74.34) and (513.34,73) .. (515,73) .. controls (516.66,73) and (518,74.34) .. (518,76) .. controls (518,77.66) and (516.66,79) .. (515,79) .. controls (513.34,79) and (512,77.66) .. (512,76) -- cycle ;
%Shape: Circle [id:dp8886978463044994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,176) .. controls (512,174.34) and (513.34,173) .. (515,173) .. controls (516.66,173) and (518,174.34) .. (518,176) .. controls (518,177.66) and (516.66,179) .. (515,179) .. controls (513.34,179) and (512,177.66) .. (512,176) -- cycle ;
%Shape: Circle [id:dp48819775234814555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,226) .. controls (512,224.34) and (513.34,223) .. (515,223) .. controls (516.66,223) and (518,224.34) .. (518,226) .. controls (518,227.66) and (516.66,229) .. (515,229) .. controls (513.34,229) and (512,227.66) .. (512,226) -- cycle ;
%Shape: Circle [id:dp8999244538609459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,126) .. controls (512,124.34) and (513.34,123) .. (515,123) .. controls (516.66,123) and (518,124.34) .. (518,126) .. controls (518,127.66) and (516.66,129) .. (515,129) .. controls (513.34,129) and (512,127.66) .. (512,126) -- cycle ;
%Shape: Circle [id:dp4952624907350398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,276) .. controls (512,274.34) and (513.34,273) .. (515,273) .. controls (516.66,273) and (518,274.34) .. (518,276) .. controls (518,277.66) and (516.66,279) .. (515,279) .. controls (513.34,279) and (512,277.66) .. (512,276) -- cycle ;
%Shape: Circle [id:dp0025808326929013248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,326) .. controls (512,324.34) and (513.34,323) .. (515,323) .. controls (516.66,323) and (518,324.34) .. (518,326) .. controls (518,327.66) and (516.66,329) .. (515,329) .. controls (513.34,329) and (512,327.66) .. (512,326) -- cycle ;
%Straight Lines [id:da1435648624905317] 
\draw    (515,76) -- (515,376) ;
%Shape: Circle [id:dp8546187871285174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,376) .. controls (512,374.34) and (513.34,373) .. (515,373) .. controls (516.66,373) and (518,374.34) .. (518,376) .. controls (518,377.66) and (516.66,379) .. (515,379) .. controls (513.34,379) and (512,377.66) .. (512,376) -- cycle ;
%Shape: Circle [id:dp7470804756889391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,76) .. controls (572,74.34) and (573.34,73) .. (575,73) .. controls (576.66,73) and (578,74.34) .. (578,76) .. controls (578,77.66) and (576.66,79) .. (575,79) .. controls (573.34,79) and (572,77.66) .. (572,76) -- cycle ;
%Shape: Circle [id:dp828491651250864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,176) .. controls (572,174.34) and (573.34,173) .. (575,173) .. controls (576.66,173) and (578,174.34) .. (578,176) .. controls (578,177.66) and (576.66,179) .. (575,179) .. controls (573.34,179) and (572,177.66) .. (572,176) -- cycle ;
%Shape: Circle [id:dp2264770654201047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,226) .. controls (572,224.34) and (573.34,223) .. (575,223) .. controls (576.66,223) and (578,224.34) .. (578,226) .. controls (578,227.66) and (576.66,229) .. (575,229) .. controls (573.34,229) and (572,227.66) .. (572,226) -- cycle ;
%Shape: Circle [id:dp17355725241242737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,126) .. controls (572,124.34) and (573.34,123) .. (575,123) .. controls (576.66,123) and (578,124.34) .. (578,126) .. controls (578,127.66) and (576.66,129) .. (575,129) .. controls (573.34,129) and (572,127.66) .. (572,126) -- cycle ;
%Shape: Circle [id:dp7507893841973916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,276) .. controls (572,274.34) and (573.34,273) .. (575,273) .. controls (576.66,273) and (578,274.34) .. (578,276) .. controls (578,277.66) and (576.66,279) .. (575,279) .. controls (573.34,279) and (572,277.66) .. (572,276) -- cycle ;
%Shape: Circle [id:dp8862614700337457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,326) .. controls (572,324.34) and (573.34,323) .. (575,323) .. controls (576.66,323) and (578,324.34) .. (578,326) .. controls (578,327.66) and (576.66,329) .. (575,329) .. controls (573.34,329) and (572,327.66) .. (572,326) -- cycle ;
%Straight Lines [id:da15989351749779912] 
\draw    (575,76) -- (575,376) ;
%Shape: Circle [id:dp03125271296545762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,376) .. controls (572,374.34) and (573.34,373) .. (575,373) .. controls (576.66,373) and (578,374.34) .. (578,376) .. controls (578,377.66) and (576.66,379) .. (575,379) .. controls (573.34,379) and (572,377.66) .. (572,376) -- cycle ;
%Shape: Circle [id:dp5631930459123744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182,76) .. controls (182,74.34) and (183.34,73) .. (185,73) .. controls (186.66,73) and (188,74.34) .. (188,76) .. controls (188,77.66) and (186.66,79) .. (185,79) .. controls (183.34,79) and (182,77.66) .. (182,76) -- cycle ;
%Shape: Circle [id:dp6456797408869666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242,76) .. controls (242,74.34) and (243.34,73) .. (245,73) .. controls (246.66,73) and (248,74.34) .. (248,76) .. controls (248,77.66) and (246.66,79) .. (245,79) .. controls (243.34,79) and (242,77.66) .. (242,76) -- cycle ;
%Shape: Circle [id:dp525854909778622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,76) .. controls (302,74.34) and (303.34,73) .. (305,73) .. controls (306.66,73) and (308,74.34) .. (308,76) .. controls (308,77.66) and (306.66,79) .. (305,79) .. controls (303.34,79) and (302,77.66) .. (302,76) -- cycle ;
%Shape: Circle [id:dp48348371315056493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,76) .. controls (362,74.34) and (363.34,73) .. (365,73) .. controls (366.66,73) and (368,74.34) .. (368,76) .. controls (368,77.66) and (366.66,79) .. (365,79) .. controls (363.34,79) and (362,77.66) .. (362,76) -- cycle ;
%Shape: Circle [id:dp968827726957197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422,76) .. controls (422,74.34) and (423.34,73) .. (425,73) .. controls (426.66,73) and (428,74.34) .. (428,76) .. controls (428,77.66) and (426.66,79) .. (425,79) .. controls (423.34,79) and (422,77.66) .. (422,76) -- cycle ;
%Shape: Circle [id:dp6659053758340376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482,76) .. controls (482,74.34) and (483.34,73) .. (485,73) .. controls (486.66,73) and (488,74.34) .. (488,76) .. controls (488,77.66) and (486.66,79) .. (485,79) .. controls (483.34,79) and (482,77.66) .. (482,76) -- cycle ;
%Shape: Circle [id:dp032770675662277204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542,76) .. controls (542,74.34) and (543.34,73) .. (545,73) .. controls (546.66,73) and (548,74.34) .. (548,76) .. controls (548,77.66) and (546.66,79) .. (545,79) .. controls (543.34,79) and (542,77.66) .. (542,76) -- cycle ;
%Straight Lines [id:da6377586132714008] 
\draw    (155,76) -- (575,76) ;
%Straight Lines [id:da9526917155676651] 
\draw    (136,326) -- (136,376) ;
\draw [shift={(136,376)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(136,326)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da24260764510128752] 
\draw    (215,404) -- (155,404) ;
\draw [shift={(155,404)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(215,404)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Shape: Circle [id:dp12610026681564057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,540.5) .. controls (152,538.84) and (153.34,537.5) .. (155,537.5) .. controls (156.66,537.5) and (158,538.84) .. (158,540.5) .. controls (158,542.16) and (156.66,543.5) .. (155,543.5) .. controls (153.34,543.5) and (152,542.16) .. (152,540.5) -- cycle ;
%Shape: Circle [id:dp611751977207966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,640.5) .. controls (152,638.84) and (153.34,637.5) .. (155,637.5) .. controls (156.66,637.5) and (158,638.84) .. (158,640.5) .. controls (158,642.16) and (156.66,643.5) .. (155,643.5) .. controls (153.34,643.5) and (152,642.16) .. (152,640.5) -- cycle ;
%Shape: Circle [id:dp68120230114576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,690.5) .. controls (152,688.84) and (153.34,687.5) .. (155,687.5) .. controls (156.66,687.5) and (158,688.84) .. (158,690.5) .. controls (158,692.16) and (156.66,693.5) .. (155,693.5) .. controls (153.34,693.5) and (152,692.16) .. (152,690.5) -- cycle ;
%Shape: Circle [id:dp3292906762598924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,590.5) .. controls (152,588.84) and (153.34,587.5) .. (155,587.5) .. controls (156.66,587.5) and (158,588.84) .. (158,590.5) .. controls (158,592.16) and (156.66,593.5) .. (155,593.5) .. controls (153.34,593.5) and (152,592.16) .. (152,590.5) -- cycle ;
%Shape: Circle [id:dp9306157483231712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,740.5) .. controls (152,738.84) and (153.34,737.5) .. (155,737.5) .. controls (156.66,737.5) and (158,738.84) .. (158,740.5) .. controls (158,742.16) and (156.66,743.5) .. (155,743.5) .. controls (153.34,743.5) and (152,742.16) .. (152,740.5) -- cycle ;
%Shape: Circle [id:dp08950866091609977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,790.5) .. controls (152,788.84) and (153.34,787.5) .. (155,787.5) .. controls (156.66,787.5) and (158,788.84) .. (158,790.5) .. controls (158,792.16) and (156.66,793.5) .. (155,793.5) .. controls (153.34,793.5) and (152,792.16) .. (152,790.5) -- cycle ;
%Straight Lines [id:da13603947778364445] 
\draw    (155,540.5) -- (155,840.5) ;
%Shape: Circle [id:dp13634158245647865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,840.5) .. controls (152,838.84) and (153.34,837.5) .. (155,837.5) .. controls (156.66,837.5) and (158,838.84) .. (158,840.5) .. controls (158,842.16) and (156.66,843.5) .. (155,843.5) .. controls (153.34,843.5) and (152,842.16) .. (152,840.5) -- cycle ;
%Shape: Circle [id:dp7194101475751109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,540.5) .. controls (212,538.84) and (213.34,537.5) .. (215,537.5) .. controls (216.66,537.5) and (218,538.84) .. (218,540.5) .. controls (218,542.16) and (216.66,543.5) .. (215,543.5) .. controls (213.34,543.5) and (212,542.16) .. (212,540.5) -- cycle ;
%Shape: Circle [id:dp720973507672158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,640.5) .. controls (212,638.84) and (213.34,637.5) .. (215,637.5) .. controls (216.66,637.5) and (218,638.84) .. (218,640.5) .. controls (218,642.16) and (216.66,643.5) .. (215,643.5) .. controls (213.34,643.5) and (212,642.16) .. (212,640.5) -- cycle ;
%Shape: Circle [id:dp5375034255615128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,690.5) .. controls (212,688.84) and (213.34,687.5) .. (215,687.5) .. controls (216.66,687.5) and (218,688.84) .. (218,690.5) .. controls (218,692.16) and (216.66,693.5) .. (215,693.5) .. controls (213.34,693.5) and (212,692.16) .. (212,690.5) -- cycle ;
%Shape: Circle [id:dp9315817204557126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,590.5) .. controls (212,588.84) and (213.34,587.5) .. (215,587.5) .. controls (216.66,587.5) and (218,588.84) .. (218,590.5) .. controls (218,592.16) and (216.66,593.5) .. (215,593.5) .. controls (213.34,593.5) and (212,592.16) .. (212,590.5) -- cycle ;
%Shape: Circle [id:dp34768906184744064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,740.5) .. controls (212,738.84) and (213.34,737.5) .. (215,737.5) .. controls (216.66,737.5) and (218,738.84) .. (218,740.5) .. controls (218,742.16) and (216.66,743.5) .. (215,743.5) .. controls (213.34,743.5) and (212,742.16) .. (212,740.5) -- cycle ;
%Shape: Circle [id:dp030131660767289015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,790.5) .. controls (212,788.84) and (213.34,787.5) .. (215,787.5) .. controls (216.66,787.5) and (218,788.84) .. (218,790.5) .. controls (218,792.16) and (216.66,793.5) .. (215,793.5) .. controls (213.34,793.5) and (212,792.16) .. (212,790.5) -- cycle ;
%Straight Lines [id:da871253312446763] 
\draw    (215,540.5) -- (215,840.5) ;
%Shape: Circle [id:dp771606578121792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,840.5) .. controls (212,838.84) and (213.34,837.5) .. (215,837.5) .. controls (216.66,837.5) and (218,838.84) .. (218,840.5) .. controls (218,842.16) and (216.66,843.5) .. (215,843.5) .. controls (213.34,843.5) and (212,842.16) .. (212,840.5) -- cycle ;
%Shape: Circle [id:dp5556115604685301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,540.5) .. controls (272,538.84) and (273.34,537.5) .. (275,537.5) .. controls (276.66,537.5) and (278,538.84) .. (278,540.5) .. controls (278,542.16) and (276.66,543.5) .. (275,543.5) .. controls (273.34,543.5) and (272,542.16) .. (272,540.5) -- cycle ;
%Shape: Circle [id:dp23894267837738425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,640.5) .. controls (272,638.84) and (273.34,637.5) .. (275,637.5) .. controls (276.66,637.5) and (278,638.84) .. (278,640.5) .. controls (278,642.16) and (276.66,643.5) .. (275,643.5) .. controls (273.34,643.5) and (272,642.16) .. (272,640.5) -- cycle ;
%Shape: Circle [id:dp7177610419034741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,690.5) .. controls (272,688.84) and (273.34,687.5) .. (275,687.5) .. controls (276.66,687.5) and (278,688.84) .. (278,690.5) .. controls (278,692.16) and (276.66,693.5) .. (275,693.5) .. controls (273.34,693.5) and (272,692.16) .. (272,690.5) -- cycle ;
%Shape: Circle [id:dp11742622619846554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,590.5) .. controls (272,588.84) and (273.34,587.5) .. (275,587.5) .. controls (276.66,587.5) and (278,588.84) .. (278,590.5) .. controls (278,592.16) and (276.66,593.5) .. (275,593.5) .. controls (273.34,593.5) and (272,592.16) .. (272,590.5) -- cycle ;
%Shape: Circle [id:dp5227277485569006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,740.5) .. controls (272,738.84) and (273.34,737.5) .. (275,737.5) .. controls (276.66,737.5) and (278,738.84) .. (278,740.5) .. controls (278,742.16) and (276.66,743.5) .. (275,743.5) .. controls (273.34,743.5) and (272,742.16) .. (272,740.5) -- cycle ;
%Shape: Circle [id:dp4923344728726238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,790.5) .. controls (272,788.84) and (273.34,787.5) .. (275,787.5) .. controls (276.66,787.5) and (278,788.84) .. (278,790.5) .. controls (278,792.16) and (276.66,793.5) .. (275,793.5) .. controls (273.34,793.5) and (272,792.16) .. (272,790.5) -- cycle ;
%Straight Lines [id:da6612208274262112] 
\draw    (275,540.5) -- (275,840.5) ;
%Shape: Circle [id:dp42520710620432256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,840.5) .. controls (272,838.84) and (273.34,837.5) .. (275,837.5) .. controls (276.66,837.5) and (278,838.84) .. (278,840.5) .. controls (278,842.16) and (276.66,843.5) .. (275,843.5) .. controls (273.34,843.5) and (272,842.16) .. (272,840.5) -- cycle ;
%Shape: Circle [id:dp7586826121678245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,540.5) .. controls (332,538.84) and (333.34,537.5) .. (335,537.5) .. controls (336.66,537.5) and (338,538.84) .. (338,540.5) .. controls (338,542.16) and (336.66,543.5) .. (335,543.5) .. controls (333.34,543.5) and (332,542.16) .. (332,540.5) -- cycle ;
%Shape: Circle [id:dp6937874702252884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,640.5) .. controls (332,638.84) and (333.34,637.5) .. (335,637.5) .. controls (336.66,637.5) and (338,638.84) .. (338,640.5) .. controls (338,642.16) and (336.66,643.5) .. (335,643.5) .. controls (333.34,643.5) and (332,642.16) .. (332,640.5) -- cycle ;
%Shape: Circle [id:dp09931163992096326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,690.5) .. controls (332,688.84) and (333.34,687.5) .. (335,687.5) .. controls (336.66,687.5) and (338,688.84) .. (338,690.5) .. controls (338,692.16) and (336.66,693.5) .. (335,693.5) .. controls (333.34,693.5) and (332,692.16) .. (332,690.5) -- cycle ;
%Shape: Circle [id:dp019634327834692877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,590.5) .. controls (332,588.84) and (333.34,587.5) .. (335,587.5) .. controls (336.66,587.5) and (338,588.84) .. (338,590.5) .. controls (338,592.16) and (336.66,593.5) .. (335,593.5) .. controls (333.34,593.5) and (332,592.16) .. (332,590.5) -- cycle ;
%Shape: Circle [id:dp9454831994982866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,740.5) .. controls (332,738.84) and (333.34,737.5) .. (335,737.5) .. controls (336.66,737.5) and (338,738.84) .. (338,740.5) .. controls (338,742.16) and (336.66,743.5) .. (335,743.5) .. controls (333.34,743.5) and (332,742.16) .. (332,740.5) -- cycle ;
%Shape: Circle [id:dp9240725169030457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,790.5) .. controls (332,788.84) and (333.34,787.5) .. (335,787.5) .. controls (336.66,787.5) and (338,788.84) .. (338,790.5) .. controls (338,792.16) and (336.66,793.5) .. (335,793.5) .. controls (333.34,793.5) and (332,792.16) .. (332,790.5) -- cycle ;
%Straight Lines [id:da05068672559521814] 
\draw    (335,540.5) -- (335,840.5) ;
%Shape: Circle [id:dp29081638627993867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,840.5) .. controls (332,838.84) and (333.34,837.5) .. (335,837.5) .. controls (336.66,837.5) and (338,838.84) .. (338,840.5) .. controls (338,842.16) and (336.66,843.5) .. (335,843.5) .. controls (333.34,843.5) and (332,842.16) .. (332,840.5) -- cycle ;
%Shape: Circle [id:dp3470064543043214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,540.5) .. controls (392,538.84) and (393.34,537.5) .. (395,537.5) .. controls (396.66,537.5) and (398,538.84) .. (398,540.5) .. controls (398,542.16) and (396.66,543.5) .. (395,543.5) .. controls (393.34,543.5) and (392,542.16) .. (392,540.5) -- cycle ;
%Shape: Circle [id:dp7369771814212203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,640.5) .. controls (392,638.84) and (393.34,637.5) .. (395,637.5) .. controls (396.66,637.5) and (398,638.84) .. (398,640.5) .. controls (398,642.16) and (396.66,643.5) .. (395,643.5) .. controls (393.34,643.5) and (392,642.16) .. (392,640.5) -- cycle ;
%Shape: Circle [id:dp45356661844448576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,690.5) .. controls (392,688.84) and (393.34,687.5) .. (395,687.5) .. controls (396.66,687.5) and (398,688.84) .. (398,690.5) .. controls (398,692.16) and (396.66,693.5) .. (395,693.5) .. controls (393.34,693.5) and (392,692.16) .. (392,690.5) -- cycle ;
%Shape: Circle [id:dp053184005045151306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,590.5) .. controls (392,588.84) and (393.34,587.5) .. (395,587.5) .. controls (396.66,587.5) and (398,588.84) .. (398,590.5) .. controls (398,592.16) and (396.66,593.5) .. (395,593.5) .. controls (393.34,593.5) and (392,592.16) .. (392,590.5) -- cycle ;
%Shape: Circle [id:dp878883671712624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,740.5) .. controls (392,738.84) and (393.34,737.5) .. (395,737.5) .. controls (396.66,737.5) and (398,738.84) .. (398,740.5) .. controls (398,742.16) and (396.66,743.5) .. (395,743.5) .. controls (393.34,743.5) and (392,742.16) .. (392,740.5) -- cycle ;
%Shape: Circle [id:dp9763076401082464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,790.5) .. controls (392,788.84) and (393.34,787.5) .. (395,787.5) .. controls (396.66,787.5) and (398,788.84) .. (398,790.5) .. controls (398,792.16) and (396.66,793.5) .. (395,793.5) .. controls (393.34,793.5) and (392,792.16) .. (392,790.5) -- cycle ;
%Straight Lines [id:da01242352754335907] 
\draw    (395,540.5) -- (395,840.5) ;
%Shape: Circle [id:dp1332953986105052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,840.5) .. controls (392,838.84) and (393.34,837.5) .. (395,837.5) .. controls (396.66,837.5) and (398,838.84) .. (398,840.5) .. controls (398,842.16) and (396.66,843.5) .. (395,843.5) .. controls (393.34,843.5) and (392,842.16) .. (392,840.5) -- cycle ;
%Shape: Circle [id:dp9173758979461617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,540.5) .. controls (452,538.84) and (453.34,537.5) .. (455,537.5) .. controls (456.66,537.5) and (458,538.84) .. (458,540.5) .. controls (458,542.16) and (456.66,543.5) .. (455,543.5) .. controls (453.34,543.5) and (452,542.16) .. (452,540.5) -- cycle ;
%Shape: Circle [id:dp4844262249639475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,640.5) .. controls (452,638.84) and (453.34,637.5) .. (455,637.5) .. controls (456.66,637.5) and (458,638.84) .. (458,640.5) .. controls (458,642.16) and (456.66,643.5) .. (455,643.5) .. controls (453.34,643.5) and (452,642.16) .. (452,640.5) -- cycle ;
%Shape: Circle [id:dp6420537468649734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,690.5) .. controls (452,688.84) and (453.34,687.5) .. (455,687.5) .. controls (456.66,687.5) and (458,688.84) .. (458,690.5) .. controls (458,692.16) and (456.66,693.5) .. (455,693.5) .. controls (453.34,693.5) and (452,692.16) .. (452,690.5) -- cycle ;
%Shape: Circle [id:dp3745581543728207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,590.5) .. controls (452,588.84) and (453.34,587.5) .. (455,587.5) .. controls (456.66,587.5) and (458,588.84) .. (458,590.5) .. controls (458,592.16) and (456.66,593.5) .. (455,593.5) .. controls (453.34,593.5) and (452,592.16) .. (452,590.5) -- cycle ;
%Shape: Circle [id:dp6898930422648859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,740.5) .. controls (452,738.84) and (453.34,737.5) .. (455,737.5) .. controls (456.66,737.5) and (458,738.84) .. (458,740.5) .. controls (458,742.16) and (456.66,743.5) .. (455,743.5) .. controls (453.34,743.5) and (452,742.16) .. (452,740.5) -- cycle ;
%Shape: Circle [id:dp8847111524151363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,790.5) .. controls (452,788.84) and (453.34,787.5) .. (455,787.5) .. controls (456.66,787.5) and (458,788.84) .. (458,790.5) .. controls (458,792.16) and (456.66,793.5) .. (455,793.5) .. controls (453.34,793.5) and (452,792.16) .. (452,790.5) -- cycle ;
%Straight Lines [id:da8186097757151938] 
\draw    (455,540.5) -- (455,840.5) ;
%Shape: Circle [id:dp45401910312380034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,840.5) .. controls (452,838.84) and (453.34,837.5) .. (455,837.5) .. controls (456.66,837.5) and (458,838.84) .. (458,840.5) .. controls (458,842.16) and (456.66,843.5) .. (455,843.5) .. controls (453.34,843.5) and (452,842.16) .. (452,840.5) -- cycle ;
%Shape: Circle [id:dp8986223059014247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,540.5) .. controls (512,538.84) and (513.34,537.5) .. (515,537.5) .. controls (516.66,537.5) and (518,538.84) .. (518,540.5) .. controls (518,542.16) and (516.66,543.5) .. (515,543.5) .. controls (513.34,543.5) and (512,542.16) .. (512,540.5) -- cycle ;
%Shape: Circle [id:dp2666586444055419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,640.5) .. controls (512,638.84) and (513.34,637.5) .. (515,637.5) .. controls (516.66,637.5) and (518,638.84) .. (518,640.5) .. controls (518,642.16) and (516.66,643.5) .. (515,643.5) .. controls (513.34,643.5) and (512,642.16) .. (512,640.5) -- cycle ;
%Shape: Circle [id:dp49831865628629846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,690.5) .. controls (512,688.84) and (513.34,687.5) .. (515,687.5) .. controls (516.66,687.5) and (518,688.84) .. (518,690.5) .. controls (518,692.16) and (516.66,693.5) .. (515,693.5) .. controls (513.34,693.5) and (512,692.16) .. (512,690.5) -- cycle ;
%Shape: Circle [id:dp5626011694927135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,590.5) .. controls (512,588.84) and (513.34,587.5) .. (515,587.5) .. controls (516.66,587.5) and (518,588.84) .. (518,590.5) .. controls (518,592.16) and (516.66,593.5) .. (515,593.5) .. controls (513.34,593.5) and (512,592.16) .. (512,590.5) -- cycle ;
%Shape: Circle [id:dp5013349576627621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,740.5) .. controls (512,738.84) and (513.34,737.5) .. (515,737.5) .. controls (516.66,737.5) and (518,738.84) .. (518,740.5) .. controls (518,742.16) and (516.66,743.5) .. (515,743.5) .. controls (513.34,743.5) and (512,742.16) .. (512,740.5) -- cycle ;
%Shape: Circle [id:dp6955824653858027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,790.5) .. controls (512,788.84) and (513.34,787.5) .. (515,787.5) .. controls (516.66,787.5) and (518,788.84) .. (518,790.5) .. controls (518,792.16) and (516.66,793.5) .. (515,793.5) .. controls (513.34,793.5) and (512,792.16) .. (512,790.5) -- cycle ;
%Straight Lines [id:da4906314983324054] 
\draw    (515,540.5) -- (515,840.5) ;
%Shape: Circle [id:dp9681190514774474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,840.5) .. controls (512,838.84) and (513.34,837.5) .. (515,837.5) .. controls (516.66,837.5) and (518,838.84) .. (518,840.5) .. controls (518,842.16) and (516.66,843.5) .. (515,843.5) .. controls (513.34,843.5) and (512,842.16) .. (512,840.5) -- cycle ;
%Shape: Circle [id:dp7291779745856783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,540.5) .. controls (572,538.84) and (573.34,537.5) .. (575,537.5) .. controls (576.66,537.5) and (578,538.84) .. (578,540.5) .. controls (578,542.16) and (576.66,543.5) .. (575,543.5) .. controls (573.34,543.5) and (572,542.16) .. (572,540.5) -- cycle ;
%Shape: Circle [id:dp3622149311849414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,640.5) .. controls (572,638.84) and (573.34,637.5) .. (575,637.5) .. controls (576.66,637.5) and (578,638.84) .. (578,640.5) .. controls (578,642.16) and (576.66,643.5) .. (575,643.5) .. controls (573.34,643.5) and (572,642.16) .. (572,640.5) -- cycle ;
%Shape: Circle [id:dp5496165056878193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,690.5) .. controls (572,688.84) and (573.34,687.5) .. (575,687.5) .. controls (576.66,687.5) and (578,688.84) .. (578,690.5) .. controls (578,692.16) and (576.66,693.5) .. (575,693.5) .. controls (573.34,693.5) and (572,692.16) .. (572,690.5) -- cycle ;
%Shape: Circle [id:dp632217698644753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,590.5) .. controls (572,588.84) and (573.34,587.5) .. (575,587.5) .. controls (576.66,587.5) and (578,588.84) .. (578,590.5) .. controls (578,592.16) and (576.66,593.5) .. (575,593.5) .. controls (573.34,593.5) and (572,592.16) .. (572,590.5) -- cycle ;
%Shape: Circle [id:dp5719073708209934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,740.5) .. controls (572,738.84) and (573.34,737.5) .. (575,737.5) .. controls (576.66,737.5) and (578,738.84) .. (578,740.5) .. controls (578,742.16) and (576.66,743.5) .. (575,743.5) .. controls (573.34,743.5) and (572,742.16) .. (572,740.5) -- cycle ;
%Shape: Circle [id:dp5991662344084516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,790.5) .. controls (572,788.84) and (573.34,787.5) .. (575,787.5) .. controls (576.66,787.5) and (578,788.84) .. (578,790.5) .. controls (578,792.16) and (576.66,793.5) .. (575,793.5) .. controls (573.34,793.5) and (572,792.16) .. (572,790.5) -- cycle ;
%Straight Lines [id:da9488006801965161] 
\draw    (575,540.5) -- (575,840.5) ;
%Shape: Circle [id:dp7586954430435358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572,840.5) .. controls (572,838.84) and (573.34,837.5) .. (575,837.5) .. controls (576.66,837.5) and (578,838.84) .. (578,840.5) .. controls (578,842.16) and (576.66,843.5) .. (575,843.5) .. controls (573.34,843.5) and (572,842.16) .. (572,840.5) -- cycle ;
%Shape: Circle [id:dp44614699618964315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182,540.5) .. controls (182,538.84) and (183.34,537.5) .. (185,537.5) .. controls (186.66,537.5) and (188,538.84) .. (188,540.5) .. controls (188,542.16) and (186.66,543.5) .. (185,543.5) .. controls (183.34,543.5) and (182,542.16) .. (182,540.5) -- cycle ;
%Shape: Circle [id:dp8187976337859271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242,540.5) .. controls (242,538.84) and (243.34,537.5) .. (245,537.5) .. controls (246.66,537.5) and (248,538.84) .. (248,540.5) .. controls (248,542.16) and (246.66,543.5) .. (245,543.5) .. controls (243.34,543.5) and (242,542.16) .. (242,540.5) -- cycle ;
%Shape: Circle [id:dp69440496826223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,540.5) .. controls (302,538.84) and (303.34,537.5) .. (305,537.5) .. controls (306.66,537.5) and (308,538.84) .. (308,540.5) .. controls (308,542.16) and (306.66,543.5) .. (305,543.5) .. controls (303.34,543.5) and (302,542.16) .. (302,540.5) -- cycle ;
%Shape: Circle [id:dp7761605563182148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,540.5) .. controls (362,538.84) and (363.34,537.5) .. (365,537.5) .. controls (366.66,537.5) and (368,538.84) .. (368,540.5) .. controls (368,542.16) and (366.66,543.5) .. (365,543.5) .. controls (363.34,543.5) and (362,542.16) .. (362,540.5) -- cycle ;
%Shape: Circle [id:dp9821975263752394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422,540.5) .. controls (422,538.84) and (423.34,537.5) .. (425,537.5) .. controls (426.66,537.5) and (428,538.84) .. (428,540.5) .. controls (428,542.16) and (426.66,543.5) .. (425,543.5) .. controls (423.34,543.5) and (422,542.16) .. (422,540.5) -- cycle ;
%Shape: Circle [id:dp16876635576704735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482,540.5) .. controls (482,538.84) and (483.34,537.5) .. (485,537.5) .. controls (486.66,537.5) and (488,538.84) .. (488,540.5) .. controls (488,542.16) and (486.66,543.5) .. (485,543.5) .. controls (483.34,543.5) and (482,542.16) .. (482,540.5) -- cycle ;
%Shape: Circle [id:dp8270784635061241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542,540.5) .. controls (542,538.84) and (543.34,537.5) .. (545,537.5) .. controls (546.66,537.5) and (548,538.84) .. (548,540.5) .. controls (548,542.16) and (546.66,543.5) .. (545,543.5) .. controls (543.34,543.5) and (542,542.16) .. (542,540.5) -- cycle ;
%Straight Lines [id:da30870160066162455] 
\draw    (155,540.5) -- (575,540.5) ;
%Straight Lines [id:da13580843735032277] 
\draw    (136,790.5) -- (136,840.5) ;
\draw [shift={(136,840.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(136,790.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3368552010494208] 
\draw    (215,868.5) -- (155,868.5) ;
\draw [shift={(155,868.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(215,868.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp001761663115483536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (143,690) .. controls (143,683.37) and (148.37,678) .. (155,678) .. controls (161.63,678) and (167,683.37) .. (167,690) .. controls (167,696.63) and (161.63,702) .. (155,702) .. controls (148.37,702) and (143,696.63) .. (143,690) -- cycle ;
%Shape: Circle [id:dp5523334053100115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (203,690) .. controls (203,683.37) and (208.37,678) .. (215,678) .. controls (221.63,678) and (227,683.37) .. (227,690) .. controls (227,696.63) and (221.63,702) .. (215,702) .. controls (208.37,702) and (203,696.63) .. (203,690) -- cycle ;
%Shape: Circle [id:dp9876242213694961] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323,690) .. controls (323,683.37) and (328.37,678) .. (335,678) .. controls (341.63,678) and (347,683.37) .. (347,690) .. controls (347,696.63) and (341.63,702) .. (335,702) .. controls (328.37,702) and (323,696.63) .. (323,690) -- cycle ;
%Shape: Circle [id:dp0037055542991895063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263,690) .. controls (263,683.37) and (268.37,678) .. (275,678) .. controls (281.63,678) and (287,683.37) .. (287,690) .. controls (287,696.63) and (281.63,702) .. (275,702) .. controls (268.37,702) and (263,696.63) .. (263,690) -- cycle ;

%Shape: Circle [id:dp28720781242636684] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (383,690) .. controls (383,683.37) and (388.37,678) .. (395,678) .. controls (401.63,678) and (407,683.37) .. (407,690) .. controls (407,696.63) and (401.63,702) .. (395,702) .. controls (388.37,702) and (383,696.63) .. (383,690) -- cycle ;
%Shape: Circle [id:dp6904240178667997] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (443,690) .. controls (443,683.37) and (448.37,678) .. (455,678) .. controls (461.63,678) and (467,683.37) .. (467,690) .. controls (467,696.63) and (461.63,702) .. (455,702) .. controls (448.37,702) and (443,696.63) .. (443,690) -- cycle ;
%Shape: Circle [id:dp34238358522972967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (563,690) .. controls (563,683.37) and (568.37,678) .. (575,678) .. controls (581.63,678) and (587,683.37) .. (587,690) .. controls (587,696.63) and (581.63,702) .. (575,702) .. controls (568.37,702) and (563,696.63) .. (563,690) -- cycle ;
%Shape: Circle [id:dp8951923857438553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (503,690) .. controls (503,683.37) and (508.37,678) .. (515,678) .. controls (521.63,678) and (527,683.37) .. (527,690) .. controls (527,696.63) and (521.63,702) .. (515,702) .. controls (508.37,702) and (503,696.63) .. (503,690) -- cycle ;

%Shape: Circle [id:dp8755296950527398] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (143,840) .. controls (143,833.37) and (148.37,828) .. (155,828) .. controls (161.63,828) and (167,833.37) .. (167,840) .. controls (167,846.63) and (161.63,852) .. (155,852) .. controls (148.37,852) and (143,846.63) .. (143,840) -- cycle ;
%Shape: Circle [id:dp2698071931073964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (203,840) .. controls (203,833.37) and (208.37,828) .. (215,828) .. controls (221.63,828) and (227,833.37) .. (227,840) .. controls (227,846.63) and (221.63,852) .. (215,852) .. controls (208.37,852) and (203,846.63) .. (203,840) -- cycle ;
%Shape: Circle [id:dp6559487594580828] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323,840) .. controls (323,833.37) and (328.37,828) .. (335,828) .. controls (341.63,828) and (347,833.37) .. (347,840) .. controls (347,846.63) and (341.63,852) .. (335,852) .. controls (328.37,852) and (323,846.63) .. (323,840) -- cycle ;
%Shape: Circle [id:dp03247438868512398] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263,840) .. controls (263,833.37) and (268.37,828) .. (275,828) .. controls (281.63,828) and (287,833.37) .. (287,840) .. controls (287,846.63) and (281.63,852) .. (275,852) .. controls (268.37,852) and (263,846.63) .. (263,840) -- cycle ;

%Shape: Circle [id:dp9881769770805309] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (383,840) .. controls (383,833.37) and (388.37,828) .. (395,828) .. controls (401.63,828) and (407,833.37) .. (407,840) .. controls (407,846.63) and (401.63,852) .. (395,852) .. controls (388.37,852) and (383,846.63) .. (383,840) -- cycle ;
%Shape: Circle [id:dp980131916974331] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (443,840) .. controls (443,833.37) and (448.37,828) .. (455,828) .. controls (461.63,828) and (467,833.37) .. (467,840) .. controls (467,846.63) and (461.63,852) .. (455,852) .. controls (448.37,852) and (443,846.63) .. (443,840) -- cycle ;
%Shape: Circle [id:dp33835927422924694] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (563,840) .. controls (563,833.37) and (568.37,828) .. (575,828) .. controls (581.63,828) and (587,833.37) .. (587,840) .. controls (587,846.63) and (581.63,852) .. (575,852) .. controls (568.37,852) and (563,846.63) .. (563,840) -- cycle ;
%Shape: Circle [id:dp866514616480192] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (503,840) .. controls (503,833.37) and (508.37,828) .. (515,828) .. controls (521.63,828) and (527,833.37) .. (527,840) .. controls (527,846.63) and (521.63,852) .. (515,852) .. controls (508.37,852) and (503,846.63) .. (503,840) -- cycle ;

%Shape: Circle [id:dp0005452423518501615] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263,540.5) .. controls (263,533.87) and (268.37,528.5) .. (275,528.5) .. controls (281.63,528.5) and (287,533.87) .. (287,540.5) .. controls (287,547.13) and (281.63,552.5) .. (275,552.5) .. controls (268.37,552.5) and (263,547.13) .. (263,540.5) -- cycle ;
%Shape: Circle [id:dp9179345978113735] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (443,540.5) .. controls (443,533.87) and (448.37,528.5) .. (455,528.5) .. controls (461.63,528.5) and (467,533.87) .. (467,540.5) .. controls (467,547.13) and (461.63,552.5) .. (455,552.5) .. controls (448.37,552.5) and (443,547.13) .. (443,540.5) -- cycle ;
%Shape: Circle [id:dp6434992916807929] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (563,540.5) .. controls (563,533.87) and (568.37,528.5) .. (575,528.5) .. controls (581.63,528.5) and (587,533.87) .. (587,540.5) .. controls (587,547.13) and (581.63,552.5) .. (575,552.5) .. controls (568.37,552.5) and (563,547.13) .. (563,540.5) -- cycle ;
%Shape: Circle [id:dp13614611914774088] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (143,540.5) .. controls (143,533.87) and (148.37,528.5) .. (155,528.5) .. controls (161.63,528.5) and (167,533.87) .. (167,540.5) .. controls (167,547.13) and (161.63,552.5) .. (155,552.5) .. controls (148.37,552.5) and (143,547.13) .. (143,540.5) -- cycle ;
%Shape: Circle [id:dp21370205314891533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (353,540.5) .. controls (353,533.87) and (358.37,528.5) .. (365,528.5) .. controls (371.63,528.5) and (377,533.87) .. (377,540.5) .. controls (377,547.13) and (371.63,552.5) .. (365,552.5) .. controls (358.37,552.5) and (353,547.13) .. (353,540.5) -- cycle ;

% Text Node
\draw (123,344.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (174,407.4) node [anchor=north west][inner sep=0.75pt]    {$1.2$};
% Text Node
\draw (358,45.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (67,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (67,503) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (123,808.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (174,871.9) node [anchor=north west][inner sep=0.75pt]    {$1.2$};
% Text Node
\draw (358,509.9) node [anchor=north west][inner sep=0.75pt]    {$v$};

\end{tikzpicture}

\caption{(a) The comb graph. (b) The circled vertices form an independent set for $G^{\le R}$ where $R=2$. The sizes of the independent set intersected  with 
 a ball of radius $r$ in $G^{\le R}$ centered at $v$ scale as $\Theta(R r^2)$, which is not uniform due to its dependence on $R$.}
 % contained in successively larger concentric balls scale as the square of the radius.\tom{This is incorrect.  The correct statement is in the text now.  Let's discuss and then fix the caption.}}
    \label{fig:comb}
\end{figure}
